A Complexity Dichotomy for Semilinear Target Sets in Automata with One Counter

In many kinds of infinite-state systems, the coverability problem has significantly lower complexity than the reachability problem. In order to delineate the border of computational hardness between coverability and reachability, we propose to place these problems in a more general context, which makes it possible to prove complexity dichotomies. The more general setting arises as follows. We note that for coverability, we are given a vector $t$ and are asked if there is a reachable vector $x$ satisfying the relation $x\ge t$. For reachability, we want to satisfy the relation $x=t$. In the more general setting, there is a Presburger formula $\varphi(t,x)$, and we are given $t$ and are asked if there is a reachable $x$ with $\varphi(t,x)$. We study this setting for systems with one counter and binary updates: (i) integer VASS, (ii) Parikh automata, and (i) standard (non-negative) VASS. In each of these cases, reachability is NP-complete, but coverability is known to be in polynomial time. Our main results are three dichotomy theorems, one for each of the cases (i)--(iii). In each case, we show that for every $\varphi$, the problem is either NP-complete or belongs to $\mathsf{AC}^1$, a circuit complexity class within polynomial time. We also show that it is decidable on which side of the dichotomy a given formula falls.

==> figures/coverability-function-short.tex <==
\begin{tikzpicture}
	\draw[line width = 0.1mm] (-0.05, -0.5) -- (0,-0.5);
	\node at (-0.4, -0.5) {\small$-\infty$};
	\draw[line width = 0.1mm] (-0.05, 0) -- (0, 0);
	\node at (-0.2, 0) {\small$0$};
	\draw[line width = 0.1mm] (-0.05, 0.5) -- (0, 0.5);
	\node at (-0.2, 0.5) {\small$2$};
	\draw[line width = 0.1mm] (-0.05, 2.25) -- (0, 2.25);
	\node at (-0.2, 2.25) {\small$9$};

	\draw[line width = 0.1mm] (2, 0) -- (2, -0.05);
	\node at (2, -0.25) {\small$4$};
	\draw[line width = 0.1mm] (4.5, 0) -- (4.5, -0.05);
	\node at (4.5, -0.25) {\small$9$};

	\node (d0) at (0, -0.495) {}; %
	\node (e0) at (1.5, -0.495) {}; %
	\draw[line width = 0.1mm, blue] (d0.center) -- (e0.center);	
	\node (r0) at (0, -0.505) {}; %
	\node (s0) at (1.5, -0.505) {}; %
	\draw[line width = 0.1mm, red] (r0.center) -- (s0.center);
	\node[circle, fill=black, inner sep = 0.6pt] at (0.5, -0.5) {}; %
	\node[circle, fill=black, inner sep = 0.6pt] at (1, -0.5) {}; %
	\node[circle, fill=black, inner sep = 0.6pt] at (1.5, -0.5) {}; %

	\node[circle, fill=blue, inner sep = 0.6pt] (d1) at (2, 0.5) {}; %
	\node[circle, fill=blue, inner sep = 0.6pt] at (2.5, 0.75) {}; %
	\node[circle, fill=blue, inner sep = 0.6pt] at (3, 1) {}; %
	\node[circle, fill=blue, inner sep = 0.6pt] at (3.5, 1.25) {}; %
	\node[circle, fill=blue, inner sep = 0.6pt] (e1) at (4, 1.5) {}; %
	\draw[line width = 0.2mm, blue] (d1.center) -- (e1.center);

	\node[circle, fill=blue, inner sep = 0.6pt] (d2) at (4.5, 2.25) {}; %
	\node[circle, fill=blue, inner sep = 0.6pt] at (5, 2.5) {}; %
	\node[circle, fill=blue, inner sep = 0.6pt] at (5.5, 2.75) {}; %
	\node[rotate = 22.5, blue] (e2) at (6, 3) {\tiny$...$}; %
	\draw[line width = 0.2mm, blue] (d2.center) -- (e2);


	\draw[line width = 0.2mm, dashed, blue, opacity = 0.4] (d1) -- (e0);
	\node[gray, blue, opacity = 0.4] at (1.2, 0.25) {\tiny first discontinuity};
	\draw[line width = 0.2mm, dashed, blue, opacity = 0.4] (d2) -- (e1);
	\node[blue, opacity = 0.4] at (3.4, 1.875) {\tiny second discontinuity};

	\node[blue] at (5.25, 2.9) {\small$f$};

	%
	\node (s1) at (2, 0) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (2.5, 0.25) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (3, 0.5) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (3.5, 0.75) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (4, 1) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (4.5, 1.25) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (5, 1.5) {}; %
	\node[circle, fill=red, inner sep = 0.6pt] at (5.5, 1.75) {}; %
	\node[rotate = 22.5, red] (s2) at (6, 2) {\tiny$...$}; %
	%
	%
	%
	%
	\draw[line width = 0.2mm, red] (s1.center) -- (s2);

	\node[red] at (5.25, 1.25) {\small$\sigma(f)$};


	%
	\draw[-{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (0,0) -- (6.5,0);
	\draw[-{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (0,-0.015) -- (0,3.2);
	\draw[line width = 0.3mm, dashed, dash pattern={on 1.5pt off 1pt}] (0,0) -- (0,-0.45);
	\draw[line width = 0.3mm] (0,-0.45) -- (0,-0.55);
\end{tikzpicture}


==> figures/int-example-3.tex <==
\begin{tikzpicture}
 	\foreach \x in {0,-1}
    {
    	\draw[gray, {Stealth[width=1.5mm, length=2mm, black]}-{Stealth[width=1.5mm, length=2mm, black]}, dashed, dash pattern={on 5pt off 1pt}, dash phase = 1.4, line width = 0.2mm] (-1.8, \x) -- (6.8, \x);
		\node at (-1.6, \x-0.3) {\scriptsize$-\infty$};
		\node at (6.7, \x-0.3) {\scriptsize$\infty$};

		\draw[line width = 0.4mm] (-1.7,\x) -- (0.8, \x);

		\draw[line width = 0.2mm] (0.8,\x+0.1) -- (0.8, \x-0.1);
		\node at (0.8, \x-0.3) {\scriptsize$0$};

		\draw[line width = 0.2mm] (2.25,\x+0.1) -- (2.25, \x-0.1);
		\node at (2.25, \x-0.3) {\scriptsize$t$};

		\draw[line width = 0.4mm] (2.25,\x) -- (3.7, \x);

		\draw[line width = 0.2mm] (3.7,\x+0.1) -- (3.7, \x-0.1);
		\node at (3.7, \x-0.3) {\scriptsize$2t$};

		%
		%

		%

		%
		%

    }

	\node[red, fill, circle, inner sep = 1.5pt] at (0.7, 0) {};
	\node[red] at (0.7, 0.25) {\footnotesize$x_1$}; 
	\node[red] at (-0.6, 0.25) {\footnotesize$x_1\!-\!kn$}; 
	\node[red] at (2, 0.25) {\footnotesize$x_1\!+\!kn$}; 
	\fill[red, opacity = 0.3] (-0.7, -0.05) rectangle (2.1, 0.05);
	\draw[red, line width = 0.2mm] (-0.7, -0.07) -- (-0.7, 0.07);
	\draw[red, line width = 0.2mm] (-0.7, 0.06) -- (-0.67, 0.06);
	\draw[red, line width = 0.2mm] (-0.7, -0.06) -- (-0.67, -0.06);
	\draw[red, line width = 0.2mm] (2.1, -0.07) -- (2.1, 0.07);
	\draw[red, line width = 0.2mm] (2.1, 0.06) -- (2.07, 0.06);
	\draw[red, line width = 0.2mm] (2.1, -0.06) -- (2.07, -0.06);

	\node[blue, fill, circle, inner sep = 1.5pt] at (3.6, -1) {};
	\node[blue] at (3.6, -0.75) {\footnotesize$x_2$};
	\node[blue] at (1, -0.75) {\footnotesize$x_2\!-\!kn$};
	\node[blue] at (6.2, -0.75) {\footnotesize$x_2\!+\!kn$};
	\fill[blue, opacity = 0.3] (0.9, -0.95) rectangle (6.3, -1.05);
	\draw[blue, line width = 0.2mm] (0.9, -1.07) -- (0.9, -0.93);
	\draw[blue, line width = 0.2mm] (0.9, -0.94) -- (0.93, -0.94);
	\draw[blue, line width = 0.2mm] (0.9, -1.06) -- (0.93, -1.06);
	\draw[blue, line width = 0.2mm] (6.3, -1.07) -- (6.3, -0.93);
	\draw[blue, line width = 0.2mm] (6.3, -0.94) -- (6.27, -0.94);
	\draw[blue, line width = 0.2mm] (6.3, -1.06) -- (6.27, -1.06);
\end{tikzpicture}


==> figures/int-example-4.tex <==
\begin{tikzpicture}
 	\foreach \x in {0,-1,-2}
    {
    	\draw[gray, {Stealth[width=1.5mm, length=2mm, black]}-{Stealth[width=1.5mm, length=2mm, black]}, dashed, dash pattern={on 5pt off 1pt}, dash phase = 1.4, line width = 0.2mm] (-1.8, \x) -- (6.8, \x);
		\node at (-1.6, \x-0.3) {\scriptsize$-\infty$};
		\node at (6.7, \x-0.3) {\scriptsize$\infty$};

		\draw[line width = 0.4mm] (-1.7,\x) -- (0, \x);

		\draw[line width = 0.2mm] (0,\x+0.1) -- (0, \x-0.1);
		\node at (0, \x-0.3) {\scriptsize$0$};

		\draw[line width = 0.2mm] (1.4,\x+0.1) -- (1.4, \x-0.1);
		\node at (1.4, \x-0.3) {\scriptsize$t\!+\!s$};

		\draw[line width = 0.4mm] (1.4,\x) -- (2.8, \x);

		\draw[line width = 0.2mm] (2.8,\x+0.1) -- (2.8, \x-0.1);
		\node at (2.8, \x-0.3) {\scriptsize$2t\!+\!2s$};

		\draw[line width = 0.2mm] (3.8,\x+0.1) -- (3.8, \x-0.1);
		\node at (3.8, \x-0.3) {\scriptsize$3t\!+\!2s$};

		\draw[line width = 0.4mm] (3.8,\x) -- (4.8, \x);

		\draw[line width = 0.2mm] (4.8,\x+0.1) -- (4.8, \x-0.1);
		\node at (4.8, \x-0.3) {\scriptsize$4t\!+\!2s$};

    }

	\node[red, fill, circle, inner sep = 1.5pt] at (-0.1, 0) {};
	\node[red] at (-0.1, 0.25) {\footnotesize$x_1$}; 
	\node[red] at (-1.4, 0.25) {\footnotesize$x_1\!-\!kn$}; 
	\node[red] at (1.2, 0.25) {\footnotesize$x_1\!+\!kn$}; 
	\fill[red, opacity = 0.3] (-1.5, -0.05) rectangle (1.3, 0.05);
	\draw[red, line width = 0.2mm] (-1.5, -0.07) -- (-1.5, 0.07);
	\draw[red, line width = 0.2mm] (-1.5, 0.06) -- (-1.47, 0.06);
	\draw[red, line width = 0.2mm] (-1.5, -0.06) -- (-1.47, -0.06);
	\draw[red, line width = 0.2mm] (1.3, -0.07) -- (1.3, 0.07);
	\draw[red, line width = 0.2mm] (1.3, 0.06) -- (1.27, 0.06);
	\draw[red, line width = 0.2mm] (1.3, -0.06) -- (1.27, -0.06);

	\node[ForestGreen, fill, circle, inner sep = 1.5pt] at (1.9, -1) {};
	\node[ForestGreen] at (1.9, -0.75) {\footnotesize$x_2$};
	\node[ForestGreen] at (0.2, -0.75) {\footnotesize$x_2\!-\!kn$};
	\node[ForestGreen] at (3.6, -0.75) {\footnotesize$x_2\!+\!kn$};
	\fill[ForestGreen, opacity = 0.3] (0.1, -0.95) rectangle (3.7, -1.05);
	\draw[ForestGreen, line width = 0.2mm] (0.1, -1.07) -- (0.1, -0.93);
	\draw[ForestGreen, line width = 0.2mm] (0.1, -0.94) -- (0.13, -0.94);
	\draw[ForestGreen, line width = 0.2mm] (0.1, -1.06) -- (0.13, -1.06);
	\draw[ForestGreen, line width = 0.2mm] (3.7, -1.07) -- (3.7, -0.93);
	\draw[ForestGreen, line width = 0.2mm] (3.7, -0.94) -- (3.67, -0.94);
	\draw[ForestGreen, line width = 0.2mm] (3.7, -1.06) -- (3.67, -1.06);

	\node[blue, fill, circle, inner sep = 1.5pt] at (4.7, -2) {};
	\node[blue] at (4.7, -1.75) {\footnotesize$x_3$};
	\node[blue] at (3.0, -1.7) {\footnotesize$x_3\!-\!kn$};
	\node[blue] at (6.4, -1.7) {\footnotesize$x_3\!+\!kn$};
	\fill[blue, opacity = 0.3] (2.9, -1.95) rectangle (6.5, -2.05);
	\draw[blue, line width = 0.2mm] (2.9, -2.07) -- (2.9, -1.93);
	\draw[blue, line width = 0.2mm] (2.9, -1.94) -- (2.93, -1.94);
	\draw[blue, line width = 0.2mm] (2.9, -2.06) -- (2.93, -2.06);
	\draw[blue, line width = 0.2mm] (6.5, -2.07) -- (6.5, -1.93);
	\draw[blue, line width = 0.2mm] (6.5, -1.94) -- (6.47, -1.94);
	\draw[blue, line width = 0.2mm] (6.5, -2.06) -- (6.47, -2.06);

\end{tikzpicture}


==> figures/picture-for-a4.tex <==
\begin{tikzpicture}
	\draw[gray, {Stealth[width=1.5mm, length=2mm, black]}-{Stealth[width=1.5mm, length=2mm, black]}, dashed, dash pattern={on 5pt off 1pt}, dash phase = 1.4, line width = 0.2mm] (-1.8, -1) -- (6.8, -1);
	\node at (-1.6, -1.3) {\scriptsize$-\infty$};
	\node at (6.7, -1.3) {\scriptsize$\infty$};

	\draw[line width = 0.2mm] (0.8, -0.9) -- (0.8, -1.1);
	\draw[line width = 0.4mm] (-1.7, -1) -- (0.8, -1);
	\node at (-0.3, -1.3) {\small$I_4$};

	\draw[line width = 0.2mm] (2, -0.9) -- (2, -1.1);
	\draw[line width = 0.2mm] (2.5, -0.9) -- (2.5, -1.1);
	\draw[line width = 0.4mm] (2, -1) -- (2.5, -1);
	\node at (2.3, -1.3) {\small$I_1$};

	\draw[line width = 0.2mm] (3, -0.9) -- (3, -1.1);
	\draw[line width = 0.2mm] (4.5, -0.9) -- (4.5, -1.1);
	\draw[line width = 0.4mm] (3, -1) -- (4.5, -1);
	\node at (3.8, -1.3) {\small$I_3$};

	\draw[line width = 0.2mm] (5.1, -0.9) -- (5.1, -1.1);
	\draw[line width = 0.2mm] (6, -0.9) -- (6, -1.1);
	\draw[line width = 0.4mm] (5.1, -1) -- (6, -1);
	\node at (5.6, -1.3) {\small$I_2$};

    \draw[gray, {Stealth[width=1.5mm, length=2mm, black]}-{Stealth[width=1.5mm, length=2mm, black]}, dashed, dash pattern={on 5pt off 1pt}, dash phase = 1.4, line width = 0.2mm] (-1.8, 0) -- (6.8, 0);
	\node at (-1.6, -0.3) {\scriptsize$-\infty$};
	\node at (6.7, -0.3) {\scriptsize$\infty$};

	\draw[line width = 0.2mm] (0.8, 0.1) -- (0.8, -0.1);
	\draw[line width = 0.4mm] (-1.7, 0) -- (0.8, 0);
	\node at (-0.3, -0.3) {\small$I_4$};

	\draw[line width = 0.2mm] (2, 0.1) -- (2, -0.1);
	\draw[line width = 0.2mm] (3.5, 0.1) -- (3.5, -0.1);
	\draw[line width = 0.4mm] (2, 0) -- (3.5, 0);
	\node at (2.8, -0.3) {\small$I_3$};

	\draw[line width = 0.2mm] (4, 0.1) -- (4, -0.1);
	\draw[line width = 0.2mm] (4.5, 0.1) -- (4.5, -0.1);
	\draw[line width = 0.4mm] (4, 0) -- (4.5, 0);
	\node at (4.3, -0.3) {\small$I_1$};

	\draw[line width = 0.2mm] (5.1, 0.1) -- (5.1, -0.1);
	\draw[line width = 0.2mm] (6, 0.1) -- (6, -0.1);
	\draw[line width = 0.4mm] (5.1, 0) -- (6, 0);
	\node at (5.6, -0.3) {\small$I_2$};
\end{tikzpicture}


==> figures/vas-np-hard.tex <==
\begin{tikzpicture}
	\node[circle, draw=black, line width = 0.3mm, minimum size = 6mm] (p) at (0,0) {\small$p$};
	\node[circle, draw=black, line width = 0.3mm, minimum size = 6mm] (q1) at (1.5,0) {};
	\node[circle, minimum size = 5mm] (q21) at (2.6, 0.3) {$\cdots$};
	\node[circle, minimum size = 5mm] (q22) at (2.6,-0.3) {$\cdots$};
	\node[circle, draw=black, line width = 0.3mm, minimum size = 6mm] (q3) at (3.8,0) {};
	\node[circle, draw=black, line width = 0.3mm, minimum size = 6mm] (q4) at (5.3,0) {\small$$};
	\node[circle, draw=black, line width = 0.3mm, minimum size = 6mm] (q) at (6.7,0) {\small$q$};
	\node[circle, draw=black, line width = 0.3mm, minimum size = 6mm] (r) at (8.1,0) {\small$r$};

	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (p) edge[bend left = 20] node[above]{\small$x_1$} (q1);
	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (p) edge[bend right = 20] node[below]{\small$0$} (q1);

	\path[draw=black, line width = 0.3mm] (q1) edge[bend left = 15] (q21);
	\path[draw=black, line width = 0.3mm] (q1) edge[bend right = 15] (q22);

	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (q21) edge[bend left = 15] (q3);
	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (q22) edge[bend right = 15] (q3);

	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (q3) edge[bend left = 20] node[above]{\small$x_n$} (q4);
	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (q3) edge[bend right = 20] node[below]{\small$0$} (q4);

	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (q4) edge node[above]{\small$-y$} (q);
	\path[draw=black, -{Stealth[width=1.5mm, length=2mm]}, line width = 0.3mm] (q) edge node[above]{\small$v$} (r);	
\end{tikzpicture}

